Algorithmic Properties of Relatively Hyperbolic Groups

The following discourse is inspired by the works on hyperbolic groups of Epstein, and Neumann/Reeves. Epstein showed that geometrically finite hyperbolic groups are biautomatic. Neumann/Reeves showed that virtually central extensions of word hyperbolic groups are biautomatic. We prove the following generalisation: Theorem. Let H be a geometrically finite hyperbolic group. Let sigma in H^2(H) and suppose that sigma restricted to P is zero for any parabolic subgroup P of H. Then the extension of H by sigma is biautomatic. We also prove another generalisation of the result of Epstein. Theorem. Let G be hyperbolic relative to H, with the bounded coset penetration property. Let H be a biautomatic group with a prefix-closed normal form. Then G is biautomatic. Based on these two results, it seems reasonable to conjecture the following (which the author believes can be proven with a simple generalisation of the argument in Section 1): Let G be hyperbolic relative to H, where H has a prefixed closed biautomatic structure. Let sigma in H^2(G) and suppose that sigma restricted to H is zero. Then the extension of G by sigma is biautomatic.

==> borromean.tex <==
\psset{unit=1pc}

%--------------------------------------------

%	Borromean Rings

\pspicture*(-3.5,-12)(12,4)%
% \psgrid[subgriddiv=2,gridcolor=gray](0,0)(-5,-12)(12,4)%

\psarc[border=.1](-1,1){2}{90}{180}%
\psarc[border=.1](-1,1){2}{270}{0}%

\psarc(1,1){2}{0}{90}%
\psarc(1,1){2}{270}{0}%

\psarc(0,0){2}{0}{90}%
\psarc(0,0){2}{180}{270}%
\psarc[border=.1](-1,1){2}{0}{90}%
\psarc[border=.1](-1,1){2}{180}{270}%
\psarc[border=.1](1,1){2}{90}{180}%
\psarc[border=.1](1,1){2}{180}{270}%
\psarc[border=.1](0,0){2}{270}{0}%
\psarc[border=.1](0,0){2}{90}{180}%
% \endpspicture%
%
%--------------------------------------------
%
%	Borromean Rings II
%
\rput{0}(8,0){%


%\psarc[border=.1](-1,1){2}{90}{180}%
\psarc[border=.1](-1,1){2}{270}{0}%

%\psarc(1,1){2}{0}{90}%
\psarc(1,1){2}{270}{0}%

\psarc(0,0){2}{0}{90}%
\psarc(0,0){2}{180}{270}%
\psarc[border=.1](-1,1){2}{0}{90}%
\psarc[border=.1](-1,1){2}{180}{270}%
\psarc[border=.1](1,1){2}{90}{180}%
\psarc[border=.1](1,1){2}{180}{270}%
\psarc[border=.1](0,0){2}{270}{0}%
\psarc[border=.1](0,0){2}{90}{180}%

\psline(1,3)(-1,3.5)(1,4)%
\psline(-1,3)(1,3.5)(-1,4)%
% crossings
\psline[border=.1](-.2,3.2)(.2,3.3)
\psline[border=.1](-.2,3.7)(.2,3.8)

\psbezier(-1,4)(-2,4)(-3,3)(-3,1)
\psbezier(1,4)(2,4)(3,3)(3,1)
}



%--------------------------------------------

%	Borromean Rings III

\rput{0}(0,-9)
{

%\psarc[border=.1](-1,1){2}{90}{180}%
\psarc[border=.1](-1,1){2}{270}{0}%

%\psarc(1,1){2}{0}{90}%
\psarc(1,1){2}{270}{0}%

\psarc(0,0){2}{0}{90}%
\psarc(0,0){2}{180}{270}%
\psarc[border=.1](-1,1){2}{0}{90}%
\psarc[border=.1](-1,1){2}{180}{270}%
\psarc[border=.1](1,1){2}{90}{180}%
\psarc[border=.1](1,1){2}{180}{270}%
\psarc[border=.1](0,0){2}{270}{0}%
\psarc[border=.1](0,0){2}{90}{180}%

\psline(1,3)(-1,3.5)(1,4)(-1,4.5)(1,5)%
\psline(-1,3)(1,3.5)(-1,4)(1,4.5)(-1,5)%

% crossings
\psline[border=.1](-.2,3.2)(.2,3.3)
\psline[border=.1](-.2,3.7)(.2,3.8)
\psline[border=.1](-.2,4.2)(.2,4.3)
\psline[border=.1](-.2,4.7)(.2,4.8)

\psbezier(-1,5)(-2,5)(-3,4)(-3,1)
\psbezier(1,5)(2,5)(3,4)(3,1)
}

% Borromean Rings IV

\rput{0}(8,-9)
{


%\psarc[border=.1](-1,1){2}{90}{180}%
\psarc[border=.1](-1,1){2}{270}{0}%

%\psarc(1,1){2}{0}{90}%
\psarc(1,1){2}{270}{0}%

\psarc(0,0){2}{0}{90}%
\psarc(0,0){2}{180}{270}%
\psarc[border=.1](-1,1){2}{0}{90}%
\psarc[border=.1](-1,1){2}{180}{270}%
\psarc[border=.1](1,1){2}{90}{180}%
\psarc[border=.1](1,1){2}{180}{270}%
\psarc[border=.1](0,0){2}{270}{0}%
\psarc[border=.1](0,0){2}{90}{180}%

\psline(1,3)(-1,3.5)(1,4)(-1,4.5)(1,5)(-1,5.5)(1,6)%
\psline(-1,3)(1,3.5)(-1,4)(1,4.5)(-1,5)(1,5.5)(-1,6)%

% crossings
\psline[border=.1](-.2,3.2)(.2,3.3)
\psline[border=.1](-.2,3.7)(.2,3.8)
\psline[border=.1](-.2,4.2)(.2,4.3)
\psline[border=.1](-.2,4.7)(.2,4.8)
\psline[border=.1](-.2,5.2)(.2,5.3)
\psline[border=.1](-.2,5.7)(.2,5.8)

\psbezier(-1,6)(-2,6)(-3,5)(-3,1)
\psbezier(1,6)(2,6)(3,5)(3,1)
}
\endpspicture




==> coset_reduction_1.tex <==
%------------------------------------
%
%	Coset reduction: a Dehn diagram
%
%------------------------------------

\psset{unit=1.5pc}

\pspicture*(-4,-7)(12,3)
% \psgrid[subgriddiv=1,gridcolor=gray](0,0)(-3,-8)(3,3)%

% Dehn Disc
\pscircle[linestyle=none,fillstyle=vlines,hatchcolor=lightgray](0,0){1.5}%
\psarc[arcsepB=3pt,dotsize=.2]{-*}(0,0){1.5}{90}{270}%
\psarc[arcsepB=3pt,dotsize=.2]{-*}(0,0){1.5}{270}{90}%

% arrowheads
\psarc[arcsepB=3pt,arrowsize=.2]{<-}(0,0){1.5}{180}{210}%
\psarc[arcsepB=3pt,arrowsize=.2]{<-}(0,0){1.5}{0}{30}%

% line joining discs
\psbezier[arrowsize=.2]{*->}(-1,-4)(-1.5,-1)(0,-3)(0,-1.6)%

% other disc
\pscircle[linestyle=none,fillstyle=vlines,hatchcolor=lightgray](-1,-5){1}%
\psarc[arcsepB=3pt,dotsize=.2]{-*}(-1,-5){1}{90}{210}%
\psarc[arcsepB=3pt,dotsize=.2]{-*}(-1,-5){1}{210}{330}%
\psarc[arcsepB=3pt,dotsize=.2]{-*}(-1,-5){1}{330}{90}%

% arrowheads
\psarc[arcsepB=3pt,arrowsize=.2]{<-}(-1,-5){1}{140}{170}%
\psarc[arcsepB=3pt,arrowsize=.2]{<-}(-1,-5){1}{270}{300}%
\psarc[arcsepB=3pt,arrowsize=.2]{<-}(-1,-5){1}{30}{60}%

\rput{90}(-1.3,-3){$\alpha$}%

\rput{330}(-0.1,-4.1){$\alpha$}%
\rput[t]{0}(-1,-6){$y'$}%
\rput[r]{30}(-1.8,-4.1){$\gamma$}%

\rput[l]{0}(1.6,0){$y'$}%
\rput[r]{0}(-1.6,0){$y$}%

%----------------------------------------------------------------

%	Coset Reduction: picture in \Gamma_G



\rput{0}(6,-2)
{
\psset{unit=2.5pc}
\psline(-2,0)(0,1)(-2,1)(-1,1.5)(2,1.5)(1,1)(2,1)(1,0.5)(3,0.5)(2,0)(-2,0)%
\psarc[dotsize=.2]{*-*}(0,0){2}{180}{270}%
\psarc[dotsize=.2]{-*}(0,0){2}{270}{0}%

%arrowheads
\psline[arrowsize=.2]{->}(0,1.5)(0.5,1.5)%
\psline[arrowsize=.2]{->}(0,0)(0.5,0)%
\psarc[arrowsize=.2]{<-}(0,0){2}{225}{270}%
\psarc[arrowsize=.2]{<-}(0,0){2}{315}{0}%

%labels
\rput[t]{0}(0,-0.05){$y'$}%
\rput[b]{0}(0,1.55){$y$}%
\rput[t]{330}(-1.5,-1.5){$\alpha$}%
\rput[t]{30}(1.5,-1.5){$\gamma$}%

}


%
\endpspicture



==> coset_reduction_2.tex <==
%-----------------------------------------------
%	Eta backtracks: Dehn diagram
%-----------------------------------------------

\psset{unit=1.5pc}
\pspicture*(-3,-7)(12,2)
% \psgrid[subgriddiv=1,gridcolor=gray](0,0)(-3,-8)(3,3)%
\pscircle[linestyle=none,fillstyle=vlines,hatchcolor=lightgray](0,0){1.5}%
\psarc[dotsize=.2]{*-*}(0,0){1.5}{90}{270}%
\psarc[dotsize=.2]{*-*}(0,0){1.5}{270}{90}%
% arrowheads
\psarc[arcsepB=3pt,arrowsize=.2]{<-}(0,0){1.5}{180}{200}%
\psarc[arcsepB=3pt,arrowsize=.2]{->}(0,0){1.5}{330}{0}%
% arc joining discs
\psbezier[arrowsize=.2]{->}(-1,-4.2)(-1.5,-1)(0,-3)(0,-1.5)%
% other disc
\pscircle[linestyle=none,fillstyle=vlines,hatchcolor=lightgray](-1,-5){1}%
\psarc[dotsize=.2]{*-*}(-1,-5){1}{90}{210}%
\psarc[dotsize=.2]{*-*}(-1,-5){1}{210}{330}%
\psarc[dotsize=.2]{*-*}(-1,-5){1}{330}{90}%
% arrowheads
\psarc[arcsepB=3pt,arrowsize=.2]{<-}(-1,-5){1}{110}{140}%
\psarc[arcsepB=3pt,arrowsize=.2]{<-}(-1,-5){1}{250}{280}%
\psarc[arcsepB=3pt,arrowsize=.2]{<-}(-1,-5){1}{20}{50}%
%
\rput{90}(-1.3,-3){$\eta_1$}%
%
\rput{330}(-0.1,-4.1){$\eta_1$}%
\rput[t]{0}(-1,-6.1){$y$}%
\rput[r]{55}(-1.8,-4.1){$\eta_3$}%
%
\rput[l]{0}(1.6,0){$y$}%
\rput[r]{0}(-1.6,0){$\eta_2$}%
%
% \endpspicture


%	Coset Reduction: \eta backtracks. picture in \Gamma_G

\rput{0}(6,-2)
{
 \psset{unit=2.5pc}
% \pspicture*(-3,-3)(4,2)
% \psgrid[subgriddiv=2,gridcolor=lightgray](0,0)(-3,-3)(4,2)%
\psline(-2,0)(0,1)(-2,1)(-1,1.5)(2,1.5)(1,1)(2,1)(1,0.5)(3,0.5)(2,0)(-2,0)%
\psarc[dotsize=.2]{*-*}(0,0){2}{180}{270}%
\psarc[dotsize=.2]{-*}(0,0){2}{270}{0}%
%arrowheads
\psline[arrowsize=.2]{->}(0,1.5)(0.5,1.5)%
\psline[arrowsize=.2]{->}(0,0)(0.5,0)%
\psarc[arrowsize=.2]{<-}(0,0){2}{225}{270}%
\psarc[arrowsize=.2]{<-}(0,0){2}{315}{0}%
%labels
\rput[t]{0}(0,-0.05){$y$}%
\rput[b]{0}(0,1.55){$\eta_2$}%
\rput[t]{330}(-1.5,-1.5){$\eta_1$}%
\rput[t]{30}(1.5,-1.5){$\eta_3$}%


}
\endpspicture



==> iso_implies_hyp1.tex <==
\psset{xunit=2pc}
\psset{yunit=2pc}

\pspicture(-3,0)(15,6)

% polygon: hexagon.
\psline[hatchcolor=lightgray,fillstyle=vlines](-1,0)(-2,1)(-1,2)(1,2)(2,1)(1,0)(-1,0)

% triangle
\psline(-3,0)(3,0)
\psline(-3,0)(0,3)
\psline(3,0)(0,3)

% cut off corners
\psline[linecolor=lightgray](-1,0)(-2,1)
\psline[linecolor=lightgray](1,0)(2,1)
\psline[linecolor=lightgray](-1,2)(1,2)


\rput(4,0)
{
% triangle with one corner and one edge cut off

\psline[hatchcolor=lightgray,fillstyle=vlines](1,0)(1,0.25)(4,1)(4,0)(1,0)

\psline(0,0)(5,0)
\psline(5,0)(5,1.25)
\psline(0,0)(5,1.25)

% cut off corners
\psline[linecolor=lightgray](1,0)(1,0.25)
\psline[linecolor=lightgray](4,0)(4,1)
}

\rput(12,0)
{
% triangle that becomes degenerate hexagon

\psline[linecolor=white,hatchcolor=lightgray,fillstyle=vlines](-1.25,1.25)(-0.5,4)(0.5,4)(1.25,1.25)(0,1)(-1.25,1.25)

\psline(-1.5,0)(1.5,0)
\psline(-1.5,0)(0,6)
\psline(1.5,0)(0,6)

% now cut off corners

\psline[linecolor=lightgray](-1.25,1.25)(0,1)
\psline[linecolor=lightgray](1.25,1.25)(0,1)
\psline[linecolor=lightgray](0,0)(0,1)
\psline[linecolor=lightgray](-0.5,4)(0.5,4)

}
\endpspicture



==> isosceles.tex <==
\psset{unit=3pc}
\pspicture*(-2,-.5)(1.5,4)

% \psgrid[subgriddiv=1,gridcolor=lightgray](-4,-1)(-3,-1)(3,5)

\pscurve[linecolor=lightgray](-1,0)(-.5,1)(0,2.5)

\pscurve(-1,0)(0,1)(1,0)
\pscurve(-1,0)(-.8,1)(-.5,3)
\pscurve(1,0)(.8,1)(.5,3)
\psline(0,1)(0,3)

\psline(-.2,.95)(-.2,1.15)(.2,1.15)(.2,.95)
\psarc{->}(-1,0){.7}{54}{80}
\psarc{<-}(1,0){.7}{100}{126}

\rput[b](-.65,.75){$\theta$}
\rput[b](.65,.75){$\theta$}

\psline[linestyle=dotted,dotsep=.3]{->}(-1,2.5)(0,2.5)

\rput[b](-.5,3.1){$\beta$}
\rput[b](0,3.1){$\xi$}
\rput[b](.5,3.1){$\gamma$}
\rput[r](-1.1,2.5){$\xi(n)$}


\endpspicture



==> pushdown.tex <==
\psset{xunit=1pc}
\psset{yunit=1pc}

\pspicture(0,-14)(16,6)

% square in D

\rput[b](3,1.5){$D$}
\psline[hatchcolor=lightgray,fillstyle=vlines](0,0)(4,0)(6,1)(2,1)(0,0)

% squares in \Gamma

\rput(10,0)
{
\rput[b](3,1.5){$\Gamma$}

\psline[hatchcolor=lightgray,fillstyle=vlines](0,0)(4,0)(6,1)(2,1)(0,0)
\rput(0,-4)
{
\psline(0,0)(4,0)(6,1)(2,1)(0,0)
\rput[b](3,0.3){$R'$}
}
\rput[b](3,0.3){$R$}

% vertical lines in cusp
\psline[linecolor=lightgray](0,-5)(0,1)
\psline[linecolor=lightgray](4,-5)(4,1)
\psline[linecolor=lightgray](2,-4)(2,2)
\psline[linecolor=lightgray](6,-4)(6,2)

}

% arrow

\rput[b](8,0.3){$h_D$}
\psline{->}(7,0)(9,0)

	% D after pushdown

\rput(0,-13)
{
\rput[b](8,4.3){$h_{D_1}$}
\psline{->}(7,4)(9,4)

\rput[b](3,5.5){$D_1$}

\psline[hatchcolor=lightgray,fillstyle=vlines,hatchangle=0](0,4)(4,4)(6,5)(2,5)(0,4)
\psline[hatchcolor=lightgray,fillstyle=crosshatch](0,0)(4,0)(4,4)(0,4)(0,0)
\psline[hatchcolor=lightgray,fillstyle=crosshatch](4,0)(6,1)(6,5)(4,4)(4,0)
}

\rput(10,-13)
{
\rput[b](3,5.5){$\Gamma$}

\psline[hatchcolor=lightgray,fillstyle=vlines,hatchangle=0](0,4)(4,4)(6,5)(2,5)(0,4)
\psline[hatchcolor=lightgray,fillstyle=crosshatch](0,0)(4,0)(4,4)(0,4)(0,0)
\psline[hatchcolor=lightgray,fillstyle=crosshatch](4,0)(6,1)(6,5)(4,4)(4,0)

\psline[linestyle=dashed](0,0)(2,1)(6,1)
\psline[linestyle=dashed](2,1)(2,4)

\rput(3,0.5){$R'$}

\psline(0,-1)(0,5)
\psline(4,-1)(4,5)
\psline(2,4)(2,6)
\psline(6,0)(6,6)

}

\endpspicture



==> tangle.tex <==



\psset{xunit=.5pc}
\pspicture(-5,-2)(30,2)
%\psgrid[subgriddiv=1,gridcolor=lightgray](0,0)(-5,-5)(25,5)%
\psline(-1,0)(1,0)
\psline[border=.1](0,-1)(0,1)

\rput{0}(7,0)
{
\psline(-1,0)(1,0)
\psline(3,0)(5,0)

\psline[border=.1](0,-1)(0,1)(4,-1)(4,1)

\psline[border=.1](1,0)(3,0)

}

\rput{0}(18,0)
{
\psline(-1,0)(1,0)
\psline(3,0)(5,0)
\psline(7,0)(9,0)

\psline[border=.1](0,-1)(0,1)(4,-1)(4,1)(8,-1)(8,1)

\psline[border=.1](1,0)(3,0)
\psline[border=.1](5,0)(7,0)

}
\endpspicture





==> three_triangles.tex <==

\pspicture(-5,-5)(10,5)
% \psgrid[gridcolor=lightgray,subgriddiv=1](-6,-6)(-5,-5)(10,5)

% the triangle: \beta, \gamma_n and \alpha
\pscurve(-4.5,-4.5)(-4,-4)(-3,-2)(-2,4)
\pscurve(-1.5,-4)(-2,-3)(-2.5,0)
\pscurve(-4.5,-4.5)(-4,-4.1)(-3,-3.8)(-1.5,-4)

% \gamma
\pscurve[linecolor=lightgray](-1.5,-4)(-1.7,-2)(-2,4)

%	\bdy M
\psline[linestyle=dotted,dotsep=.5](-3.3,4)(-1,4)

\rput[r]{0}(-4.6,-4.5){$p$}
\rput[l]{0}(-1.4,-4){$q$}
\rput[r]{0}(-2.6,0){$\beta(n)$}	
\rput[b]{280}(-1.7,0){$\gamma$}
\rput[t]{0}(-3,-4){$\alpha$}
\rput[b]{0}(-3,4.1){$\partial M$}

\rput[b]{280}(-2.2,-1){$\gamma_n$}

% points x,y,y_n
\pscircle*(-3.4,-3){0.1}
\pscircle*(-2.15,-2.5){0.1}
\pscircle*(-1.65,-2.4){0.1}

\rput[r](-3.6,-3){$x$}
\rput[r](-2.3,-2.5){$y_n$}
\rput[l](-1.5,-2.4){$y$}

%-------------------- T_n'

\rput(5,0)
{

% the triangle: \beta, \gamma_n and \alpha
\pscurve(-4.5,-4.5)(-4,-4)(-3,-2)(-2,4)
\pscurve(-1.5,-4)(-2,-3)(-2.5,0)
\pscurve(-4.5,-4.5)(-4,-4.1)(-3,-3.8)(-1.5,-4)

% \gamma
\pscurve[linecolor=lightgray](-1.5,-4)(-1.7,-2)(-2,4)

%	\bdy M
\psline[linestyle=dotted,dotsep=.5](-3.3,4)(-1,4)

\rput[r]{0}(-4.6,-4.5){$p'$}
\rput[l]{0}(-1.4,-4){$q'$}
\rput[r]{0}(-2.6,0){$\beta'(n)$}	
\rput[b]{280}(-1.7,0){$\gamma'$}
\rput[t]{0}(-3,-4){$\alpha'$}
\rput[b]{0}(-3,4.1){$\partial H^n$}

\rput[b]{280}(-2.2,-1){$\gamma_n'$}

% points x,y,y_n
\pscircle*(-3.4,-3){0.1}
\pscircle*(-2.15,-2.5){0.1}
\pscircle*(-1.65,-2.4){0.1}

\rput[r](-3.6,-3){$x'$}
\rput[r](-2.3,-2.5){$y_n'$}
\rput[l](-1.5,-2.4){$y'$}

}

%-------------------- \overline T_n

\rput(10,0)
{

% the triangle: \beta, \gamma_n and \alpha
\pscurve(-4.5,-4.5)(-4,-4)(-3,-2)(-2.5,0)
\pscurve(-1.5,-4)(-2,-3)(-2.5,0)
\pscurve(-4.5,-4.5)(-4,-4.1)(-3,-3.8)(-1.5,-4)





\rput[r]{0}(-4.6,-4.5){$\bar{p}$}
\rput[l]{0}(-1.4,-4){$\bar{q}$}
\rput[r]{0}(-2.6,0){$\overline{\beta(n)}$}	

\rput[t]{0}(-3,-4){$\bar{\alpha}$}


\rput[b]{280}(-2.2,-1){$\overline{\gamma_n}$}

% points x,y,y_n
\pscircle*(-3.4,-3){0.1}
\pscircle*(-2.15,-2.5){0.1}

\rput[r](-3.6,-3){$\bar{x}$}
\rput[r](-2.3,-2.5){$\overline{y_n}$}

}



\endpspicture


==> triangle_notation.tex <==


\pspicture(-5,-5)(0,0)

\pscurve(-4.5,-4.5)(-4,-4)(-3,-2)(-2.5,0)
\pscurve(-1.5,-4)(-2,-3)(-2.5,0)
\pscurve(-4.5,-4.5)(-4,-4.1)(-3,-3.8)(-1.5,-4)


\rput[r]{0}(-4.6,-4.5){$a$}
\rput[l]{0}(-1.4,-4){$b$}
\rput[r]{0}(-2.6,0){$c$}	

\rput[t]{0}(-3,-4){$\overline{ab}$}
\rput[b]{280}(-2.1,-2){$\overline{bc}$}
\rput[t]{70}(-3.8,-2.5){$\overline{ac}$}





\endpspicture

